Analysis of Niobium Electropolishing Using a Generalized Distribution of Relaxation Times Method

Using electrochemical impedance spectroscopy, we have devised a method of sensing the microscopic surface conditions on the surface of niobium as it is undergoing an electrochemical polishing (EP) treatment. The method uses electrochemical impedance spectroscopy (EIS) to gather information on the surface state of the electrode without disrupting the polishing reaction. The EIS data is analyzed using a so-called distribution of relaxation times (DRT) method. Using DRT, the EIS data can be deconvolved into discrete relaxation time peaks without any a priori knowledge of the electrode dynamics. By analyzing the relaxation time peaks, we are able to distinguish two distinct modes of the EP reaction. As the polishing voltage is increased, the electrode transitions from the low voltage EP mode, characterized by a single relaxation time peaks, to the high voltage EP mode, characterized by two relaxation time peaks. We theorize that this second peak is caused by the formation of an oxide layer on the electrode. We also find that this oxide induced peak transitions from to a negative relaxation time, which is indicative of a blocking electrode process. By analyzing EPed samples, we show that samples polished in the low voltage mode have significantly higher surface roughness due to grain etching and faceting. We find that the surface roughness of the samples only improves when the oxide film peak is present and in the negative relaxation time region. This shows that EIS combined with DRT analysis can be used to predict etching on EPed Nb. This method can also be performed before or during the EP, which could allow for adjustment of polishing parameters to guarantee a smooth cavity surface finish.

==> figures/EP_diagram.tex <==


\begin{circuitikz}[inner sep=0pt,
                    every label/.style={minimum size=6mm}]
    \draw[thick] (0.0,5.0) -- (0.0,0.0) -- (10.0,0.0) -- (10.0,5.0);
    \draw[pattern=north west lines, pattern color=blue] (0,0) rectangle (10.0,4.0);
        \node[fill=white,inner sep=5pt] at (5.0,2.0) {HF Electrolyte};

    \draw[fill=red] (1.0,1.0) rectangle (2.0,5.5);
        \node at (1.5,3.0) {Nb};
        \coordinate (WE) at (1.5,5.5);

    \draw[fill=gray] (9.0,1.0) rectangle (8.0,5.5);
        \node at (8.5,3.0) {Al};
        \coordinate (CE) at (8.5,5.5);
        \node[shape=circle,fill=white,draw] at (7.5,3.1) {$H_2$};
        \node[shape=circle,fill=white,draw] at (9.4,2.5) {$H_2$};
        \node[shape=circle,fill=white,draw] at (7.8,2.1) {$H_2$};

    \draw[thick,->] (2.5, 5.5) coordinate(Ref) to node[right,pos=0.5,inner sep=5pt]{Reference Electrode} (2.5, 3.0) 
        -- ++(-0.25,-0.25); 

    \draw (WE) ++(0,7) node[left,inner sep=5pt,draw]{Signal Generator} to[short] ++(1,0)
        node[op amp, noinv input up, anchor=+, label={[above,label distance=10mm] Control Amplifier}](Control Amp){}
        (Control Amp.-) -- ++(0,-2.5) coordinate(Vout)
        to[short, *-] ++(-1,0)
        node[left,inner sep=5pt,draw]{Voltage}
        (Control Amp.out) to (Control Amp.out -| CE) -- (CE)
        ;

        \draw (Vout) to ++(0,0) 
        node[plain amp, xscale=-1, anchor=out, label={[above,label distance=10mm] Electrometer}](Electrometer){}
        (Electrometer.in up) to ++(1,0) -- ++(0,-3) coordinate(Refup) -- (Refup -| Ref) -- (Ref)
        (Electrometer.in down) to ++(0,-1) coordinate(WEup) -- (WEup -| WE) to[short,*-] (WE)
        ;

        \draw (WEup -| WE) to ++(-2,0) to[ammeter] ++(0,-1.5) node[ground]{}
        ;
        
    
\end{circuitikz}



==> figures/diagram.tex <==


\begin{tikzpicture}[inner sep=0pt,minimum size=12mm,
                    every label/.style={minimum size=6mm}]
    \node at (-1.5, 0.0) (Nb)    [circle,draw,label=left:$S_0$]         {$Nb$};
    \node at ( 1.0, 2.0) (NbO)   [circle,draw,label=above:$S_1$]        {$NbO$}
        edge [->, bend left = 10]   node [auto, minimum size=1mm]       {$k_{10}$}  (Nb)
        edge [<-, bend right = 10]  node [auto, swap, minimum size=1mm] {$k_{01}$}  (Nb);
    \node at ( 1.0,-2.0) (Nb2O5) [circle,draw,label=below:$S_2$]        {$Nb_2O_5$}
        edge [->, bend left = 10]   node [auto, minimum size=1mm]       {$k_{21}$}  (NbO)
        edge [<-, bend right = 10]  node [auto, swap, minimum size=1mm] {$k_{12}$}  (NbO);
    \node at ( 4.0, 0.0) (Nbaq)  [circle,draw,label=right:$S_3$]        {$Nb_{sol}$}
        edge [<-]  node [auto, swap, minimum size=1mm]                  {$k_{13}$}  (NbO)
        edge [<-]  node [auto, minimum size=1mm]                        {$k_{23}$}  (Nb2O5);

    \draw [fill=blue!30] ( 3.7  , 3.9) circle (0.25);
    \draw [fill=blue!30] ( 4.3  , 1.6) circle (0.25);
    \draw [fill=blue!30] ( 3.4  , -1.4) circle (0.25);
    \draw [fill=blue!30] ( 4.9  , -2.9) circle (0.25);
    \draw [fill=blue!30] ( 3.2  , -3.5) circle (0.25);

    \begin{scope}[on background layer]
        \draw [fill=black!30] (-3  ,-4.5) rectangle ( 0  , 4.5);
        \draw [fill=blue!30]  ( 0  ,-4.5) rectangle ( 2  , 4.5);
    \end{scope}
\end{tikzpicture}


